Deep learning neural nets for detecting heart activity

The prediction of heart surface potentials using measurements from the body's surface is known as the inverse problem of electrocardiography. It is an ill-posed problem due to the multiple factors that affect the heart signal as it propagates through the body. This report details research performed into a machine learning solution to signal reconstruction as well as an analysis of optimal torso electrode positioning for prediction involving different areas of the heart. The dataset contains simultaneous measurements from a large number of body surface potential (BSP) and heart surface potential (HSP) electrodes, as well as their geometric locations, recorded from an experiment using a human model. Initially, Time Delayed Neural Nets were trained and tested across all BSP to HSP relationships resulting in a slight trend of increased reconstruction correlation with decreased separation of electrodes. However, the TDNNs had overfitted to the data and failed to predict alternate heartbeat pacings. Feed Forward Neural Nets (FFNNs) were tested in a many BSP to many HSP prediction method. Again overfitting occurred. To reduce overfitting, the number of training signals was reduced by analysing the optimal training BSPs for each HSP when using basic perceptrons. This analysis involved repeat sampling and ranking of different BSP combinations, initially, using a Monte Carlo approximation, until being replaced with a meta-heuristic which increased the yield of successful BSP combinations. Successful reconstructions across heartbeat pacings were produced using these optimal BSP combinations for 80 of the 108 HSPs, and future work exists for the testing of this method of prediction using real patient data.

==> Matlab/Usefulness.tex <==
\begin{lstlisting}[language=Octave]
for i=1:length(cellArray)
    egmResult = cellArray{i};
    % Filter to only see results from correlation >.8
    egmResultBest = egmResult(:,17:20);
    sumFreqs = sum(egmResultBest,2);
    ecgFrequencies(:,i) = sumFreqs;
    sumFreqsWithIndex = [(1:128).', sumFreqs];
    % Sort by how often each ECG appears
    [~,idx] = sort(sumFreqsWithIndex(:,2),'descend');
    sortedmat = sumFreqsWithIndex(idx,:);
    % Take top 25 from each EGM experiment
    skimmedEcgs = sortedmat(1:25,:);

    % Delete any ECG entries that appeared too few times
    % Especially for certain EGM's where no >.8 solutions were found
    threshold = 4;
    significantIndices = find(skimmedEcgs(:,2)<threshold);
    skimmedEcgs(significantIndices,:) = [];

    topEcgs{i} = skimmedEcgs;
    overallScores(skimmedEcgs(:,1)) = ...
        overallScores(skimmedEcgs(:,1)) + 1;
end
\end{lstlisting}
